Row-Local Spectral Certificates and Analog Courant Metrics for Finite-Bandwidth Feedback-Coupled Solvers

This paper identifies a dynamical constraint on analog-computing approaches in which a row of the matrix is represented by an impedance network. It shows that the fastest normalized mode is no more than 2$\pi$ times the largest combined unity-gain bandwidth (CUGBW) among all the circuit rows. The CUGBW of a row equals its finite-gain-adjusted unity-gain bandwidth plus the contributions of all rows coupled to it. Each contribution is the square root of the product of the two rows' unity-gain bandwidths multiplied by their coupling conductance and divided by the square root of the product of their total conductance loadings. This bound plays a role analogous to the Courant-number restriction in time-stepping methods by limiting the operator rates that analog hardware can physically represent and resolve at its outputs. It is shown that in mixed-signal approach, the Courant metrics become stability criteria, and they must be less than 2 in order for the solver to remain stable. The theory is validated using large-scale LTspice simulations across architectures ranging from CMOS to thermionic vacuum-tube circuits. The benchmark circuits implement a one-dimensional heat equation, a graph-based semi-supervised learning problem, and a graph-regularized regression.

==> figures/fig_certificate_and_euler_validation.tex <==
% Generated by analysis/make_certificate_validation.py
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
% Panel (a)
\begin{scope}[shift={(0.55,0.55)}]
\draw[->] (0,0) -- (7.10,0);
\draw[->] (0,0) -- (0,4.45);
\node[rotate=90] at (-0.62,2.2) {$\lambda_{\mathrm{G,max}}/\lambda_{\max}$};
\foreach \v/\yy in {1.0/0,1.2/1.0,1.4/2.0,1.6/3.0,1.8/4.0}{
  \draw (-0.07,\yy) -- (0.07,\yy); \node[left] at (-0.09,\yy) {\v};
  \draw[gray!25] (0,\yy) -- (6.75,\yy);
}
\fill[blue!65] (0.470,0) rectangle (1.030,0.0003);
\node[above] at (0.750,0.0003) {1.000};
\node[align=center,anchor=north] at (0.750,-0.13) {LTC};
\fill[blue!65] (1.470,0) rectangle (2.030,0.0003);
\node[above] at (1.750,0.0003) {1.000};
\node[align=center,anchor=north] at (1.750,-0.13) {ADA};
\fill[blue!65] (2.470,0) rectangle (3.030,0.0003);
\node[above] at (2.750,0.0003) {1.000};
\node[align=center,anchor=north] at (2.750,-0.13) {OPA};
\fill[blue!65] (3.470,0) rectangle (4.030,0.0228);
\node[above] at (3.750,0.0228) {1.005};
\node[align=center,anchor=north] at (3.750,-0.13) {K2-W};
\fill[blue!65] (4.470,0) rectangle (5.030,3.3586);
\node[above] at (4.750,3.3586) {1.67};
\node[align=center,anchor=north] at (4.750,-0.13) {Graph};
\fill[blue!65] (5.470,0) rectangle (6.030,2.8042);
\node[above] at (5.750,2.8042) {1.56};
\node[align=center,anchor=north] at (5.750,-0.13) {13-band};
\node[anchor=north west,font=\bfseries] at (0.02,4.38) {(a)};
\end{scope}
% Panel (b)
\begin{scope}[shift={(8.35,2.72)}]
\clip (-0.15,-2.25) rectangle (7.0,2.25);
\draw[->] (0,-2.12) -- (0,2.18);
\draw[->] (0,0) -- (6.75,0);
\foreach \n/\xx in {0/0,4/1.6,8/3.2,12/4.8,16/6.4}{\draw (\xx,-0.06)--(\xx,0.06); \node[below] at (\xx,-0.08) {\n};}
\foreach \v/\yy in {-2/-1.8,-1/-0.9,0/0,1/0.9,2/1.8}{\draw (-0.06,\yy)--(0.06,\yy); \node[left] at (-0.08,\yy) {\v};}
\foreach \yy in {-1.8,-0.9,0.9,1.8}{\draw[gray!25] (0,\yy)--(6.55,\yy);}
\node[rotate=90] at (-0.70,0) {Fastest-mode amplitude};
\node at (3.25,-2.05) {Explicit-update index, $n$};
\node[anchor=north west,font=\bfseries] at (0.08,2.10) {(b)};
\draw[green!55!black,thick,mark=*,mark size=0.65pt] plot coordinates {(0.000,0.90000) (0.400,0.18000) (0.800,0.03600) (1.200,0.00720) (1.600,0.00144) (2.000,0.00029) (2.400,0.00006) (2.800,0.00001) (3.200,0.00000) (3.600,0.00000) (4.000,0.00000) (4.400,0.00000) (4.800,0.00000) (5.200,0.00000) (5.600,0.00000) (6.000,0.00000) (6.400,0.00000)};
\draw[violet!85!black,thick,mark=*,mark size=0.65pt] plot coordinates {(0.000,0.90000) (0.400,-0.18000) (0.800,0.03600) (1.200,-0.00720) (1.600,0.00144) (2.000,-0.00029) (2.400,0.00006) (2.800,-0.00001) (3.200,0.00000) (3.600,-0.00000) (4.000,0.00000) (4.400,-0.00000) (4.800,0.00000) (5.200,-0.00000) (5.600,0.00000) (6.000,-0.00000) (6.400,0.00000)};
\draw[orange!90!black,thick,mark=*,mark size=0.65pt] plot coordinates {(0.000,0.90000) (0.400,-0.81000) (0.800,0.72900) (1.200,-0.65610) (1.600,0.59049) (2.000,-0.53144) (2.400,0.47830) (2.800,-0.43047) (3.200,0.38742) (3.600,-0.34868) (4.000,0.31381) (4.400,-0.28243) (4.800,0.25419) (5.200,-0.22877) (5.600,0.20589) (6.000,-0.18530) (6.400,0.16677)};
\draw[red!75!black,thick,mark=*,mark size=0.65pt] plot coordinates {(0.000,0.90000) (0.400,-0.94500) (0.800,0.99225) (1.200,-1.04186) (1.600,1.09396) (2.000,-1.14865) (2.400,1.20609) (2.800,-1.26639) (3.200,1.32971) (3.600,-1.39620) (4.000,1.46601) (4.400,-1.53931) (4.800,1.61627) (5.200,-1.69708) (5.600,1.78194) (6.000,-1.87104) (6.400,1.96459)};
\end{scope}
% Legend for panel (b), outside the clipping scope
\begin{scope}[shift={(8.72,4.48)}]
\draw[green!55!black,thick] (0,0)--(0.38,0); \node[right] at (0.42,0) {$T_s\lambda_{\max}=0.8$};
\draw[violet!85!black,thick] (2.15,0)--(2.53,0); \node[right] at (2.57,0) {$1.2$};
\draw[orange!90!black,thick] (3.55,0)--(3.93,0); \node[right] at (3.97,0) {$1.9$};
\draw[red!75!black,thick] (4.95,0)--(5.33,0); \node[right] at (5.37,0) {$2.05$};
\end{scope}
\end{tikzpicture}


==> figures/fig_k2p_stabilizer_schematic.tex <==
\begin{circuitikz}[american voltages, every node/.style={font=\scriptsize}]
\ctikzset{bipoles/length=0.82cm}
\tikzset{
  signal/.style={line width=0.55pt, line cap=round, line join=round},
  heater/.style={line width=0.55pt, green!45!black},
  rail/.style={line width=0.8pt},
  block/.style={draw, rounded corners=2pt, fill=blue!4, align=center,
    minimum width=1.65cm, minimum height=0.68cm, font=\scriptsize},
  sourceblock/.style={draw, rounded corners=2pt, fill=orange!9, align=center,
    minimum width=1.82cm, minimum height=0.72cm, font=\scriptsize},
  port/.style={font=\scriptsize\ttfamily, fill=white, inner sep=1pt},
  note/.style={font=\scriptsize, fill=white, inner sep=1pt}
}

% Assembled wrapper.
\draw[rail] (-0.25,9.05) -- (21.25,9.05)
  node[right,note]{$V_+=+300\,\mathrm V$};
\draw[rail] (-0.25,0) -- (21.25,0) node[right,note]{COM};

\draw[signal] (0,7.45) node[ocirc]{} node[left,port]{INP}
  -- (2.10,7.45);
\draw[signal] (0,6.25) node[ocirc]{} node[left,port]{INN}
  -- (2.10,6.25);
\draw[signal] (0.50,7.45) to[R] (0.50,8.40)
  node[ocirc]{} node[right,port]{COM};
\draw[signal] (1.65,6.25) to[R] (1.65,5.15)
  node[ocirc]{} node[below,port]{COM};
\node[note, anchor=east, align=right] at (0.42,7.92)
  {$R_{\mathrm{INP,REF}}$\\$1\,\mathrm{T}\Omega$};
\node[note, anchor=west, align=left] at (1.73,5.70)
  {$R_{\mathrm{INN,REF}}$\\$1\,\mathrm{T}\Omega$};

\node[sourceblock] (BERR) at (3.25,6.85)
  {BERR\\$V(\mathrm{INP},\mathrm{INN})$};
\draw[signal] (2.10,7.45) |- ([yshift=0.16cm]BERR.west);
\draw[signal] (2.10,6.25) |- ([yshift=-0.16cm]BERR.west);
\draw[signal] (BERR.south) -- (3.25,5.75)
  node[ocirc]{} node[below,port]{COM};

\node[block] (K2P) at (6.20,6.85)
  {STAB\_K2P\_CORE\\expanded below};
\draw[signal] (BERR.east) -- (K2P.west)
  node[midway,above,port]{PERR};
\node[note, below=0.05cm of K2P] {$V_+,\mathrm{COM},\mathrm{H1},\mathrm{H2}$};

\node[sourceblock, minimum width=2.45cm] (BREF) at (10.00,6.85)
  {BREF\\$\mathrm{INP}+V_{\mathrm{OS}}$\\$+\mathrm{PCORR}-\mathrm{BIAS}$};
\draw[signal] (K2P.east) -- (BREF.west)
  node[midway,above,port]{PCORR};
\draw[signal] (2.10,7.45) -- (2.10,8.35) -- (10.00,8.35)
  -- (BREF.north);
\draw[signal] (BREF.south) -- (10.00,5.72)
  node[ocirc]{} node[below,port]{COM};

\node[block, minimum width=2.40cm, minimum height=1.08cm] (K2W)
  at (14.05,6.85) {STAB\_K2W\_CORE\\tube-level core\\shown in (b)};
\coordinate (K2W_INP_PORT) at ([yshift=0.20cm]K2W.west);
\coordinate (K2W_INN_PORT) at ([yshift=-0.20cm]K2W.west);
\draw[signal] (BREF.east)
  -- node[midway,above,port]{K2W\_INP} (12.45,6.85)
  |- (K2W_INP_PORT);
\draw[signal] (2.10,6.25) -- (2.10,5.45)
  -- ([yshift=-1.20cm]K2W_INN_PORT)
  -- node[midway,left,port]{INN} (K2W_INN_PORT);
\draw[signal] (K2W.east) -- (16.55,6.85) node[ocirc]{}
  node[right,port]{OUT};
\node[note, below=0.05cm of K2W] {$V_+,V_-,\mathrm{COM}$};
\node[note, align=left, anchor=west] at (17.05,7.15)
  {$V_{\mathrm{OS}}=0$\\$\mathrm{BIAS}=-1.705\,\mathrm V$\\$G_{\mathrm{K2P}}=1000$\\$V_{\mathrm{OUTLIM}}=30\,\mathrm V$\\\texttt{DRIVE\_SHARPNESS}=2};

% Expanded K2-P core.
\node[draw, dashed, rounded corners=2pt, fit={(0.05,0.30) (20.85,4.75)},
  inner sep=4pt, label={[note]above:expanded \texttt{STAB\_K2P\_CORE}}] {};
\draw[signal] (0.35,2.80) node[ocirc]{} node[left,port]{PERR}
  -- (2.10,2.80);
\draw[signal] (1.10,2.80) to[R,l_=$R_{\mathrm{IN}}\ 2\,\mathrm{M}\Omega$]
  (1.10,0);

\node[block] (BCHOP) at (3.10,2.80) {BCHOP\\chop};
\node[block] (BAMP) at (7.00,2.80) {BAMP\\gain/limit};
\node[block] (BDEMOD) at (10.90,2.80) {BDEMOD\\demod};
\draw[signal] (2.10,2.80) -- (BCHOP.west);
\draw[signal] (BCHOP.east) -- (BAMP.west)
  node[midway,above,port]{CHOP};
\draw[signal] (BAMP.east) -- (BDEMOD.west)
  node[midway,above,port]{AMP};
\draw[signal] (BDEMOD.east) -- (12.35,2.80)
  node[midway,above,port]{DET}
  to[R,l=$R_{\mathrm{DET}}\ 22\,\mathrm{M}\Omega$] (14.65,2.80)
  -- (15.50,2.80) node[ocirc]{} node[right,port]{PCORR};
\draw[signal] (14.65,2.80) to[C,l_=$C_{\mathrm{OUT}}\ 1\,\mu\mathrm F$,a^={$R_s=1\,\Omega$}]
  (14.65,0);

\node[block, minimum width=1.55cm] (BPWR) at (7.60,4.12)
  {BPWR\\supply gate\\$V(V_+,\mathrm{COM})$};
\draw[signal] (7.60,9.05) -- (7.60,8.55)
  arc[start angle=90,end angle=-90,radius=0.20]
  -- (7.60,7.05)
  arc[start angle=90,end angle=-90,radius=0.20]
  -- (7.60,5.65)
  arc[start angle=90,end angle=-90,radius=0.20]
  -- (BPWR.north);
\draw[signal] (BPWR.south) -- (7.60,3.38)
  -- node[midway,above,port]{PWR\_OK} (7.00,3.38)
  -- (BAMP.north);
\draw[signal] (17.05,9.05) to[R,l=$R_{\mathrm{HV}}\ 125\,\mathrm{k}\Omega$]
  (17.05,0);

\draw[heater] (2.10,1.20) node[ocirc]{} node[left,port]{H1}
  to[R,l=$R_{\mathrm{HEATER}}\ 14\,\Omega$] (4.65,1.20)
  node[ocirc]{} node[right,port]{H2};
\draw[heater] (4.65,1.20) to[R,l_=$R_{\mathrm{HREF}}\ 1\,\mathrm{T}\Omega$]
  (4.65,0);
\draw[heater,->] (2.55,1.20) |- (BCHOP.south);
\draw[heater,->] (4.20,1.20) -| (BDEMOD.south);
\end{circuitikz}


==> figures/fig_k2w_tube_core_schematic.tex <==
\begin{circuitikz}[american voltages, every node/.style={font=\scriptsize}]
\ctikzset{
  tubes/width=0.88,
  tubes/height=1.20,
  bipoles/length=0.86cm
}
\tikzset{
  signal/.style={line width=0.55pt, line cap=round, line join=round},
  railplus/.style={line width=0.85pt, red!65!black},
  railminus/.style={line width=0.85pt, blue!65!black},
  railcom/.style={line width=0.75pt, gray!70!black},
  port/.style={font=\scriptsize\ttfamily, fill=white, inner sep=1pt},
  note/.style={font=\scriptsize, fill=white, inner sep=1pt},
  tubelabel/.style={font=\scriptsize, align=center, fill=white, inner sep=1pt},
  neon/.style={draw, circle, fill=yellow!15, minimum size=0.48cm,
    inner sep=0pt, font=\tiny}
}

\draw[railplus] (-0.15,7.10) -- (22.75,7.10)
  node[right,note]{$V_+=+300\,\mathrm V$};
\draw[railcom] (-0.15,1.15) -- (22.75,1.15) node[right,note]{COM};
\draw[railminus] (-0.15,-0.15) -- (22.75,-0.15)
  node[right,note]{$V_-=-300\,\mathrm V$};

\node[triode] (U1) at (3.00,5.00) {};
\node[tubelabel, above] at (U1.north) {XU1\\12AX7};
\node[triode] (U2) at (6.10,4.00) {};
\node[tubelabel, above] at (U2.north) {XU2\\12AX7};
\node[triode] (U3) at (12.15,4.00) {};
\node[tubelabel, above] at (U3.north) {XU3\\12AX7};
\node[triode] (U4) at (19.15,4.00) {};
\node[tubelabel, above] at (U4.north) {XU4\\12AX7};

\draw[signal] (0.20,5.00) node[ocirc]{} node[left,port]{INN}
  -- (U1.grid);
\draw[signal] (0.20,4.00) node[ocirc]{} node[left,port]{K2W\_INP}
  -- (U2.grid);
\draw[signal] (U1.anode) -- (3.00,7.10);
\coordinate (K12) at (4.55,2.25);
\draw[signal] (U1.cathode) |- (K12);
\draw[signal] (U2.cathode) |- (K12);
\node[circ] at (K12) {};
\node[above,port] at (K12) {K12};
\draw[signal] (K12) -- (4.55,1.25)
  arc[start angle=90,end angle=-90,radius=0.10]
  -- (4.55,0.95)
  to[R,l=$R_5\ 220\,\mathrm{k}\Omega$] (4.55,0.05)
  -- (4.55,-0.15);

\coordinate (P2) at (6.10,5.50);
\draw[signal] (U2.anode) -- (P2) node[above,port]{P2};
\node[circ] at (P2) {};
\draw[signal] (P2) to[R,l=$R_1\ 220\,\mathrm{k}\Omega$]
  (6.10,7.10);
\coordinate (G3) at (10.35,4.00);
\draw[signal] (P2) -- (8.00,5.50)
  to[R,l=$R_4\ 1\,\mathrm{M}\Omega$] (10.35,5.50)
  -- (G3) -- (U3.grid);
\node[circ] at (G3) {};
\node[above,port] at (G3) {G3};
\draw[signal] (G3) -- (10.35,1.25)
  arc[start angle=90,end angle=-90,radius=0.10]
  -- (10.35,0.95)
  to[R,l_=$R_6\ 2.2\,\mathrm{M}\Omega$] (10.35,0.05)
  -- (10.35,-0.15);

\coordinate (P3) at (12.15,5.50);
\draw[signal] (U3.anode) -- (P3) node[above left,port]{P3};
\node[circ] at (P3) {};
\draw[signal] (P3) to[R,l=$R_2\ 470\,\mathrm{k}\Omega$]
  (12.15,7.10);
\draw[signal] (P3) -- (13.05,5.50)
  to[R,l=$R_3\ 680\,\mathrm{k}\Omega$] (15.40,5.50)
  coordinate (NE2A) node[above,port]{NE2A};
\node[neon] (NE1) at (16.10,5.50) {XNE1};
\node[neon] (NE2) at (17.10,5.50) {XNE2};
\node[port] at (16.60,5.18) {NE2B};
\coordinate (G4) at (18.35,5.50);
\draw[signal] (NE2A) -- (NE1.west);
\draw[signal] (NE1.east) -- (NE2.west);
\draw[signal] (NE2.east) -- (G4) -- (18.35,4.00) -- (U4.grid);
\node[above,port] at (G4) {G4};
\draw[signal] (P3) -- (13.05,5.50) -- (13.05,4.72)
  -- (13.75,4.72)
  to[C,l_=$C_3\ 7.5\,\mathrm{pF}$] (15.35,4.72)
  -- (18.35,4.72) node[circ]{};
\draw[signal] (G4) -- (18.35,2.35)
  arc[start angle=90,end angle=-90,radius=0.10]
  -- (18.35,1.25)
  arc[start angle=90,end angle=-90,radius=0.10]
  -- (18.35,0.95)
  to[R,l_=$R_8\ 4.7\,\mathrm{M}\Omega$] (18.35,0.05)
  -- (18.35,-0.15);

\coordinate (K3) at (12.15,2.25);
\draw[signal] (U3.cathode) |- (K3) node[left,port]{K3};
\node[circ] at (K3) {};
\draw[signal] (K3) to[R,l_=$R_7\ 10\,\mathrm{k}\Omega$]
  (12.15,1.15) node[circ]{};
\draw[signal] (K3) -- (13.65,2.25)
  to[C] (13.65,1.15) node[circ]{};
\node[note, anchor=west] at (14.05,1.84)
  {$C_1\ 500\,\mathrm{pF}$};

\coordinate (OUT) at (19.15,2.25);
\draw[signal] (U4.anode) -- (19.15,7.10);
\draw[signal] (U4.cathode) |- (OUT) -- (22.20,2.25)
  node[ocirc]{} node[right,port]{OUT};
\node[circ] at (OUT) {};
\draw[signal] (K3) to[R,l=$R_{11}\ 220\,\mathrm{k}\Omega$] (OUT);
\draw[signal] (10.35,3.05) node[circ]{}
  -- (11.97,3.05)
  arc[start angle=180,end angle=0,radius=0.18]
  -- (14.85,3.05)
  to[C,l=$C_2\ 7.5\,\mathrm{pF}$] (16.45,3.05)
  -- (17.10,3.05) -- (17.10,2.25) node[circ]{};
\draw[signal] (OUT) -- (20.10,2.25) node[circ]{} -- (20.10,1.25)
  arc[start angle=90,end angle=-90,radius=0.10]
  -- (20.10,0.95)
  to[R,l_=$R_9\ 220\,\mathrm{k}\Omega$] (20.10,0.05)
  -- (20.10,-0.15);
\draw[signal] (OUT) -- (21.10,2.25) node[circ]{} -- (21.10,1.25)
  arc[start angle=90,end angle=-90,radius=0.10]
  -- (21.10,0.95)
  to[R,l=$R_{10}\ 270\,\mathrm{k}\Omega$] (21.10,0.05)
  -- (21.10,-0.15);
\end{circuitikz}


==> figures/fig_modal_endpoint_validation.tex <==
% Generated by analysis/make_modal_validation_figure.py
\begin{tikzpicture}[font=\scriptsize,line cap=round,line join=round]
\draw[blue!70!black,line width=0.75pt] (2.05,2.62) -- (2.50,2.62);
\node[right] at (2.50,2.62) {LTspice};
\draw[black,dashed,line width=0.65pt] (4.15,2.62) -- (4.60,2.62);
\node[right] at (4.60,2.62) {exact};
\begin{scope}[xshift=0.00cm]
\draw[black] (0,0) rectangle (3.25,2.00);
\draw[gray!20] (0,0.95238) -- (3.25,0.95238);
\draw (0,0.00000) -- (-0.055,0.00000) node[left] {0};
\draw (0,0.95238) -- (-0.055,0.95238) node[left] {0.5};
\draw (0,1.90476) -- (-0.055,1.90476) node[left] {1};
\draw (0.00000,0) -- (0.00000,-0.055) node[below] {0};
\draw (1.62500,0) -- (1.62500,-0.055) node[below] {10};
\draw (3.25000,0) -- (3.25000,-0.055) node[below] {20};
\draw[blue!70!black,line width=0.75pt] plot coordinates {(0.00000,1.90476) (0.04063,1.82302) (0.08125,1.74479) (0.12188,1.66992) (0.16250,1.59825) (0.20312,1.52967) (0.24375,1.46402) (0.28438,1.40120) (0.32500,1.34107) (0.36562,1.28352) (0.40625,1.22844) (0.44688,1.17572) (0.48750,1.12526) (0.52813,1.07697) (0.56875,1.03076) (0.60938,0.98652) (0.65000,0.94419) (0.69063,0.90367) (0.73125,0.86489) (0.77187,0.82777) (0.81250,0.79225) (0.85313,0.75825) (0.89375,0.72571) (0.93437,0.69457) (0.97500,0.66476) (1.01562,0.63624) (1.05625,0.60893) (1.09688,0.58280) (1.13750,0.55779) (1.17813,0.53386) (1.21875,0.51095) (1.25937,0.48902) (1.30000,0.46803) (1.34062,0.44795) (1.38125,0.42873) (1.42188,0.41033) (1.46250,0.39272) (1.50313,0.37587) (1.54375,0.35974) (1.58438,0.34430) (1.62500,0.32952) (1.66563,0.31538) (1.70625,0.30185) (1.74687,0.28889) (1.78750,0.27650) (1.82812,0.26463) (1.86875,0.25328) (1.90938,0.24241) (1.95000,0.23200) (1.99063,0.22205) (2.03125,0.21252) (2.07188,0.20340) (2.11250,0.19467) (2.15313,0.18632) (2.19375,0.17832) (2.23438,0.17067) (2.27500,0.16334) (2.31563,0.15633) (2.35625,0.14963) (2.39688,0.14320) (2.43750,0.13706) (2.47813,0.13118) (2.51875,0.12555) (2.55938,0.12016) (2.60000,0.11500) (2.64063,0.11007) (2.68125,0.10535) (2.72187,0.10082) (2.76250,0.09650) (2.80313,0.09236) (2.84375,0.08839) (2.88437,0.08460) (2.92500,0.08097) (2.96563,0.07749) (3.00625,0.07417) (3.04688,0.07099) (3.08750,0.06794) (3.12812,0.06502) (3.16875,0.06223) (3.20938,0.05956) (3.25000,0.05701)};
\draw[black,dashed,line width=0.65pt] plot coordinates {(0.00000,1.90476) (0.04063,1.82302) (0.08125,1.74479) (0.12188,1.66991) (0.16250,1.59825) (0.20312,1.52967) (0.24375,1.46402) (0.28438,1.40120) (0.32500,1.34106) (0.36562,1.28351) (0.40625,1.22843) (0.44688,1.17572) (0.48750,1.12526) (0.52813,1.07697) (0.56875,1.03076) (0.60938,0.98652) (0.65000,0.94419) (0.69063,0.90367) (0.73125,0.86489) (0.77187,0.82777) (0.81250,0.79225) (0.85313,0.75825) (0.89375,0.72571) (0.93437,0.69457) (0.97500,0.66476) (1.01562,0.63624) (1.05625,0.60893) (1.09688,0.58280) (1.13750,0.55779) (1.17813,0.53386) (1.21875,0.51095) (1.25937,0.48902) (1.30000,0.46803) (1.34062,0.44795) (1.38125,0.42873) (1.42188,0.41033) (1.46250,0.39272) (1.50313,0.37587) (1.54375,0.35974) (1.58438,0.34430) (1.62500,0.32952) (1.66563,0.31538) (1.70625,0.30185) (1.74687,0.28889) (1.78750,0.27650) (1.82812,0.26463) (1.86875,0.25328) (1.90938,0.24241) (1.95000,0.23200) (1.99063,0.22205) (2.03125,0.21252) (2.07188,0.20340) (2.11250,0.19467) (2.15313,0.18632) (2.19375,0.17832) (2.23438,0.17067) (2.27500,0.16334) (2.31563,0.15633) (2.35625,0.14963) (2.39688,0.14320) (2.43750,0.13706) (2.47813,0.13118) (2.51875,0.12555) (2.55938,0.12016) (2.60000,0.11500) (2.64063,0.11007) (2.68125,0.10535) (2.72187,0.10082) (2.76250,0.09650) (2.80313,0.09236) (2.84375,0.08839) (2.88437,0.08460) (2.92500,0.08097) (2.96563,0.07749) (3.00625,0.07417) (3.04688,0.07099) (3.08750,0.06794) (3.12812,0.06502) (3.16875,0.06223) (3.20938,0.05956) (3.25000,0.05701)};
\node[below=0.42cm] at (1.62500,0) {Time ($\mu\mathrm{s}$)};
\node[above=0.14cm] at (1.62500,2.00000) {(a) $k=1$, slowest mode};
\node[rotate=90] at (-0.72,1.00000) {Normalized amplitude};
\end{scope}
\begin{scope}[xshift=3.95cm]
\draw[black] (0,0) rectangle (3.25,2.00);
\draw[gray!20] (0,0.95238) -- (3.25,0.95238);
\draw (0,0.00000) -- (-0.055,0.00000) node[left] {0};
\draw (0,0.95238) -- (-0.055,0.95238) node[left] {0.5};
\draw (0,1.90476) -- (-0.055,1.90476) node[left] {1};
\draw (0.00000,0) -- (0.00000,-0.055) node[below] {0};
\draw (1.62500,0) -- (1.62500,-0.055) node[below] {75};
\draw (3.25000,0) -- (3.25000,-0.055) node[below] {150};
\draw[blue!70!black,line width=0.75pt] plot coordinates {(0.00000,1.90476) (0.04062,1.79640) (0.08125,1.69419) (0.12187,1.59780) (0.16250,1.50690) (0.20312,1.42117) (0.24375,1.34031) (0.28437,1.26406) (0.32500,1.19214) (0.36562,1.12432) (0.40625,1.06035) (0.44687,1.00002) (0.48750,0.94313) (0.52812,0.88947) (0.56875,0.83886) (0.60938,0.79114) (0.65000,0.74613) (0.69063,0.70368) (0.73125,0.66364) (0.77187,0.62589) (0.81250,0.59028) (0.85313,0.55670) (0.89375,0.52502) (0.93437,0.49515) (0.97500,0.46698) (1.01562,0.44041) (1.05625,0.41536) (1.09688,0.39173) (1.13750,0.36944) (1.17812,0.34842) (1.21875,0.32860) (1.25937,0.30990) (1.30000,0.29227) (1.34062,0.27564) (1.38125,0.25996) (1.42188,0.24517) (1.46250,0.23122) (1.50313,0.21807) (1.54375,0.20566) (1.58438,0.19396) (1.62500,0.18292) (1.66562,0.17252) (1.70625,0.16270) (1.74687,0.15345) (1.78750,0.14472) (1.82812,0.13648) (1.86875,0.12872) (1.90937,0.12139) (1.95000,0.11449) (1.99063,0.10797) (2.03125,0.10183) (2.07187,0.09604) (2.11250,0.09057) (2.15313,0.08542) (2.19375,0.08056) (2.23437,0.07598) (2.27500,0.07165) (2.31562,0.06758) (2.35625,0.06373) (2.39688,0.06011) (2.43750,0.05669) (2.47812,0.05346) (2.51875,0.05042) (2.55938,0.04755) (2.60000,0.04485) (2.64062,0.04230) (2.68125,0.03989) (2.72188,0.03762) (2.76250,0.03548) (2.80312,0.03346) (2.84375,0.03156) (2.88437,0.02976) (2.92500,0.02807) (2.96563,0.02647) (3.00625,0.02497) (3.04687,0.02355) (3.08750,0.02221) (3.12812,0.02094) (3.16875,0.01975) (3.20938,0.01863) (3.25000,0.01757)};
\draw[black,dashed,line width=0.65pt] plot coordinates {(0.00000,1.90476) (0.04062,1.79639) (0.08125,1.69419) (0.12187,1.59780) (0.16250,1.50690) (0.20312,1.42117) (0.24375,1.34031) (0.28437,1.26406) (0.32500,1.19214) (0.36562,1.12431) (0.40625,1.06035) (0.44687,1.00002) (0.48750,0.94313) (0.52812,0.88947) (0.56875,0.83886) (0.60938,0.79114) (0.65000,0.74613) (0.69063,0.70368) (0.73125,0.66364) (0.77187,0.62589) (0.81250,0.59028) (0.85313,0.55670) (0.89375,0.52502) (0.93437,0.49515) (0.97500,0.46698) (1.01562,0.44041) (1.05625,0.41536) (1.09688,0.39173) (1.13750,0.36944) (1.17812,0.34842) (1.21875,0.32860) (1.25937,0.30990) (1.30000,0.29227) (1.34062,0.27564) (1.38125,0.25996) (1.42188,0.24517) (1.46250,0.23122) (1.50313,0.21807) (1.54375,0.20566) (1.58438,0.19396) (1.62500,0.18292) (1.66562,0.17252) (1.70625,0.16270) (1.74687,0.15345) (1.78750,0.14472) (1.82812,0.13648) (1.86875,0.12872) (1.90937,0.12139) (1.95000,0.11449) (1.99063,0.10797) (2.03125,0.10183) (2.07187,0.09604) (2.11250,0.09057) (2.15313,0.08542) (2.19375,0.08056) (2.23437,0.07598) (2.27500,0.07165) (2.31562,0.06758) (2.35625,0.06373) (2.39688,0.06011) (2.43750,0.05669) (2.47812,0.05346) (2.51875,0.05042) (2.55938,0.04755) (2.60000,0.04485) (2.64062,0.04230) (2.68125,0.03989) (2.72188,0.03762) (2.76250,0.03548) (2.80312,0.03346) (2.84375,0.03156) (2.88437,0.02976) (2.92500,0.02807) (2.96563,0.02647) (3.00625,0.02497) (3.04687,0.02355) (3.08750,0.02221) (3.12812,0.02094) (3.16875,0.01975) (3.20938,0.01863) (3.25000,0.01757)};
\node[below=0.42cm] at (1.62500,0) {Time (ns)};
\node[above=0.14cm] at (1.62500,2.00000) {(b) $k=20$, fastest mode};
\end{scope}
\end{tikzpicture}

